TheoremQA: A Theorem-driven Question Answering dataset

The recent LLMs like GPT-4 and PaLM-2 have made tremendous progress in solving fundamental math problems like GSM8K by achieving over 90% accuracy. However, their capabilities to solve more challenging math problems which require domain-specific knowledge (i.e. theorem) have yet to be investigated. In this paper, we introduce TheoremQA, the first theorem-driven question-answering dataset designed to evaluate AI models' capabilities to apply theorems to solve challenging science problems. TheoremQA is curated by domain experts containing 800 high-quality questions covering 350 theorems (e.g. Taylor's theorem, Lagrange's theorem, Huffman coding, Quantum Theorem, Elasticity Theorem, etc) from Math, Physics, EE&CS, and Finance. We evaluate a wide spectrum of 16 large language and code models with different prompting strategies like Chain-of-Thoughts and Program-of-Thoughts. We found that GPT-4's capabilities to solve these problems are unparalleled, achieving an accuracy of 51% with Program-of-Thoughts Prompting. All the existing open-sourced models are below 15%, barely surpassing the random-guess baseline. Given the diversity and broad coverage of TheoremQA, we believe it can be used as a better benchmark to evaluate LLMs' capabilities to solve challenging science problems. The data and code are released in https://github.com/wenhuchen/TheoremQA.

==> answer_type.tex <==
\begin{tikzpicture}
[scale=0.7]
\pie{
47/float,
27/integer,
15/bool,
9/list,
2/option
}
\end{tikzpicture}

==> error_analysis.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.45cm,
width=0.95\linewidth,
scale only axis,
ymin = 0, 
ymax = 1.2,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
enlarge x limits=0.2,
xticklabel style = {font=\small,yshift=0.2ex},
symbolic x coords={
E1,
E2,
E3
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
%title=Breakdown Accuracy over Question Types,
xtick=data,
yticklabels=\empty,
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(E1, 0.278) (E2, 0.242) (E3, 0.464)
};
\addplot coordinates {
(E1, 0.355) (E2, 0.242) (E3, 0.375)
};
\addplot coordinates {
(E1, 0.75) (E2, 0.15) (E3, 0.10)
};
\legend{GPT4, ChatGPT, Alpaca}
\end{axis}
\end{tikzpicture}

==> execution_accuracy.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=0.8in, 
bar width=0.3cm,
width=0.95\linewidth,
scale only axis,
ymin = 0.3, 
ymax = 1.0,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
tick label style={yshift=-8pt},
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
GPT3,
GPT3.5,
ChatGPT,
GPT4,
Claude,
StarChat,
CodeT5+
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
xtick=data,
yticklabels=\empty,
x tick label style={rotate=20,anchor=center},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(GPT3, 0.72) (GPT3.5, 0.78) (ChatGPT, 0.82) (GPT4, 0.92) (Claude, 0.60) (StarChat, 0.40) (CodeT5+, 0.36)};
\end{axis}
\end{tikzpicture}

==> multimodal_accuracy.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=0.8in, 
bar width=0.3cm,
width=0.95\linewidth,
scale only axis,
ymin = 0.0, 
ymax = 15,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
tick label style={yshift=-8pt},
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
Alpaca,
VisualGLM,
LLaVA,
Claude,
GPT-3,
ChatGPT,
GPT4
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
xtick=data,
yticklabels=\empty,
x tick label style={rotate=20,anchor=center},
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(Alpaca, 1.8) (VisualGLM, 3.7) (LLaVA, 3.7) (Claude, 3.7) (GPT-3, 5.6) (ChatGPT, 9.3) (GPT4, 7.5)};
\end{axis}
\end{tikzpicture}
